NextGAN: Towards Simple and Scalable GAN Training for Image and Video Generation

Adversarial training enables one- and few-step image and video generation, but conventional adversarial losses supervise critic values without directly specifying the gradients used to update the generator. We present NEXTGAN, which trains a scalar critic by regressing its input gradient onto displacements between independently paired reference and generated features at interpolated locations in frozen representation spaces. For a fixed generator, this regression is equivalent to an adversarial objective with a gradient-energy penalty, while the generator retains the standard potential-based GAN update. The same objective adapts pre-trained image and video generators with up to 14B parameters, without auxiliary losses, online teacher scores, or trajectories. On ImageNet $256 \times 256$, NEXTGAN achieves one-step FIDs of 2.87 with pixel-space JiT-B and 1.54 with latent-space DiT-XL/1; its adversarial form further reaches 1.36. For text-to-video generation, a single trained Wan2.1-1.3B model supports one-, two-, and four-step sampling, achieving the highest VBench total scores among the compared 1.3B methods at one and two steps. At two steps, NEXTGAN scores 83.13, exceeding rCM and AnyFlow by 1.25 and 0.47 points, respectively. Code is available at https://github.com/LINs-lab/NextGAN.git.

==> figures/diversity_with_separators_inline.tex <==
% Crop the 32-pixel side margins so the visible montage spans the text width.
% Add white sample separators using coordinates in the cropped 4208 x 880 image.
% Each panel contains 5 x 3 cells of 416 x 240 pixels, starting at
% (32,128) and (2160,128) in the source image's top-left coordinates.
\begingroup
\pgfmathsetlengthmacro{\diversitypixel}{\linewidth/4208}
\begin{tikzpicture}[x=\diversitypixel,y=\diversitypixel]
  \node[anchor=south west,inner sep=0,outer sep=0] at (0,0)
    {\includegraphics[trim=32bp 0bp 32bp 0bp,clip,width=\linewidth]{figures/diversity_causalvid_nextgan.jpg}};
  % Separator stroke widths must not enlarge the montage's bounding box.
  \begin{scope}[overlay]
  \foreach \panelleft in {0,2128} {
    \foreach \column in {1,...,4} {
      \draw[white,line width=1.5pt,line cap=butt]
        ({\panelleft+416*\column},32) -- ({\panelleft+416*\column},752);
    }
    \foreach \row in {1,2} {
      \draw[white,line width=1.5pt,line cap=butt]
        (\panelleft,{32+240*\row}) -- ({\panelleft+2080},{32+240*\row});
    }
  }
  \end{scope}
\end{tikzpicture}%
\par\endgroup


==> figures/mechanism_signal_jit_inline.tex <==
% Native ablation figure: PGFPlots curves at left, tabularx at right.
% The displayed CSV records the source/run of every plotted measurement.
% TBSM uses the dense independent run through 2.5K and original points from 4K.
% All curves and representer ablations use FID-50K with the JiT evaluator.
\begingroup
\newsavebox{\ablationplotbox}
\newsavebox{\ablationtablebox}
\newlength{\ablationpanelheight}
\newlength{\ablationpaneltopoffset}
\definecolor{ablationnextgan}{HTML}{D97864}
\definecolor{ablationlogistic}{HTML}{5597B0}
\definecolor{ablationwgan}{HTML}{8971AA}
\definecolor{ablationtbsm}{HTML}{C8993E}
\pgfplotstableread[col sep=comma]{figures/jit_complete_curves/jit_curves_displayed_50k.csv}\ablationfiddata
\newcommand{\ablationfidcurve}[3]{%
  \addplot+[#2,
    x filter/.code={%
      \pgfplotstablegetelem{\coordindex}{method}\of\ablationfiddata
      \edef\currentrun{\pgfplotsretval}%
      \def\selectedrun{#1}%
      \ifx\currentrun\selectedrun\else\def\pgfmathresult{nan}\fi
    }]
    table[x expr=\thisrow{step}/1000,y=fid_jit] {\ablationfiddata};
  \addlegendentry{#3}
}
\noindent\makebox[0.50\linewidth][l]{\textbf{a}}\hfill
\makebox[0.42\linewidth][l]{\textbf{b}}\par\smallskip
\noindent\begin{minipage}[t]{0.50\linewidth}
\vspace{0pt}
\centering
\begin{lrbox}{\ablationplotbox}
\begin{tikzpicture}
  \begin{axis}[
    name=ablationaxis,
    width=\linewidth, height=5.8cm,
    xmin=-1, xmax=56, ymin=2.6, ymax=380, ymode=log,
    xtick={0,10,20,30,40,50},
    ytick={3,5,10,20,50,100,300},
    yticklabels={3,5,10,20,50,100,300},
    minor y tick num=0,
    xlabel={Generator updates (K)}, ylabel={FID-50K},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    axis lines=left, axis line style={gray!65},
    tick style={gray!65}, tick align=outside,
    ymajorgrids=true, grid style={gray!16,line width=0.3pt},
    every axis plot/.append style={line width=0.8pt,mark size=1.3pt},
    unbounded coords=discard, filter discard warning=false,
    legend style={at={(0.98,0.98)},anchor=north east,
      draw=none,fill=white,font=\scriptsize,
      cells={anchor=west},row sep=0.5pt,inner sep=2pt},
    legend image post style={line width=0.8pt},
    clip=false,
  ]
    \ablationfidcurve{NextGAN (adversarial form)}{color=ablationnextgan,mark=*,mark options={fill=ablationnextgan,draw=white,line width=0.3pt}}{\textsc{NextGAN} (adversarial form)}
    \ablationfidcurve{GAN}{color=ablationlogistic,mark=square*,mark options={fill=ablationlogistic,draw=white,line width=0.3pt}}{GAN}
    \ablationfidcurve{WGAN (no GP)}{color=ablationwgan,mark=triangle*,mark options={fill=ablationwgan,draw=white,line width=0.3pt}}{WGAN (no GP)}
    \ablationfidcurve{TBSM GAN corner}{color=ablationtbsm,mark=diamond*,mark options={fill=ablationtbsm,draw=white,line width=0.3pt}}{TBSM GAN corner}
    \node[anchor=west,inner sep=1pt,font=\tiny,text=ablationnextgan] at (axis cs:50,3.314906) {3.31};
    \node[anchor=west,inner sep=1pt,font=\tiny,text=ablationlogistic] at (axis cs:50,5.644214) {5.64};
    \node[anchor=west,inner sep=1pt,font=\tiny,text=ablationwgan] at (axis cs:50,17.129610) {17.13};
    \node[anchor=west,inner sep=1pt,font=\tiny,text=ablationtbsm] at (axis cs:50,28.694857) {28.69};
  \end{axis}
  % Match the table to the data rectangle, excluding tick labels and xlabel.
  \pgfextracty{\ablationpanelheight}{\pgfpointdiff
    {\pgfpointanchor{ablationaxis}{south west}}
    {\pgfpointanchor{ablationaxis}{north west}}}
  \global\ablationpanelheight=\ablationpanelheight
  \pgfextracty{\ablationpaneltopoffset}{\pgfpointdiff
    {\pgfpointanchor{ablationaxis}{north west}}
    {\pgfpointanchor{current bounding box}{north}}}
  \global\ablationpaneltopoffset=\ablationpaneltopoffset
\end{tikzpicture}
\end{lrbox}%
\noindent\makebox[\linewidth][l]{\usebox{\ablationplotbox}}
\end{minipage}\hfill
\begin{minipage}[t]{0.42\linewidth}
\vspace*{\ablationpaneltopoffset}
\footnotesize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\newcommand{\ablationrepresentertable}{%
\begin{tabularx}{\linewidth}{@{}l*{3}{>{\centering\arraybackslash}X}r@{}}
\toprule
 & \scriptsize MAE & \scriptsize SigLIP2 & \scriptsize ResNet-18 & FID-50K $\downarrow$ \\
\midrule
\textsc{Single} & $\checkmark$ & -- & -- & 7.08 \\
 & -- & $\checkmark$ & -- & 17.78 \\
 & -- & -- & $\checkmark$ & 5.55 \\
\midrule
\textsc{Pair} & $\checkmark$ & $\checkmark$ & -- & 6.64 \\
 & $\checkmark$ & -- & $\checkmark$ & 4.67 \\
 & -- & $\checkmark$ & $\checkmark$ & 4.65 \\
\midrule
\rowcolor{nextganpale}
\textsc{All} & $\checkmark$ & $\checkmark$ & $\checkmark$ & \textbf{4.10} \\
\bottomrule
\end{tabularx}%
}
% Distribute the height difference across the eight rows without scaling text.
\setlength{\extrarowheight}{0pt}
\sbox{\ablationtablebox}{\ablationrepresentertable}
\setlength{\extrarowheight}{\dimexpr\ablationpanelheight-\ht\ablationtablebox-\dp\ablationtablebox\relax}
\divide\extrarowheight by 8
\sbox{\ablationtablebox}{\ablationrepresentertable}
\typeout{Ablation panel heights: data rectangle=\the\ablationpanelheight; table=\the\dimexpr\ht\ablationtablebox+\dp\ablationtablebox\relax}
\noindent\makebox[\linewidth][r]{\usebox{\ablationtablebox}}
\end{minipage}\par
\endgroup


==> figures/toy8_evolution_inline.tex <==
% Native TikZ scatter panels + PGFPlots curves; no embedded image/PDF.
% Scatter provenance: ../common/figures/toy8_native_data/provenance.json
% (repository provenance, not a build input).
% Original sample positions, time points, colors and metric values preserved.
\begingroup
\definecolor{toyblue}{HTML}{2B78B8}
\definecolor{toyorange}{HTML}{E36B4C}
\definecolor{toyink}{HTML}{17212A}
\definecolor{toygrid}{HTML}{D8DEE1}
\definecolor{toyborder}{HTML}{AEB5BA}
\newsavebox{\toylighttarget}
\newsavebox{\toydarktarget}
\newcommand{\toyPoint}[2]{%
  \pgfpathcircle{\pgfpoint{#1bp}{#2bp}}{\toyRadius bp}%
  \pgfusepath{\toyPaint}%
}
\newcommand{\toyTargetBox}[2]{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \path[use as bounding box] (0,0) rectangle (80,80);
    \clip (0,0) rectangle (80,80);
    \pgfsetfillcolor{toyblue}\pgfsetfillopacity{#1}%
    \def\toyRadius{#2}\def\toyPaint{fill}%
    \input{figures/toy8_native_data/target.tex}%
  \end{tikzpicture}%
}
% Precompiled vector target backgrounds preserve the original point coordinates,
% opacity and geometry while avoiding engine-specific PDF form primitives.
\sbox{\toylighttarget}{\includegraphics[page=1]{figures/toy8_target_backgrounds.pdf}}
\sbox{\toydarktarget}{\includegraphics[page=2]{figures/toy8_target_backgrounds.pdf}}
\newcommand{\toySnapshot}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\usebox{\toylighttarget}};
    \begin{scope}
      \clip (0,0) rectangle (80,80);
      \pgfsetstrokecolor{toyorange}\pgfsetstrokeopacity{0.54}\pgfsetlinewidth{0.46bp}
      \def\toyRadius{1.20}\def\toyPaint{stroke}%
      \input{figures/toy8_native_data/#3_#4.tex}%
      \pgfsetstrokecolor{toyblue}\pgfsetstrokeopacity{0.75}\pgfsetlinewidth{0.88bp}
      \renewcommand{\toyPoint}[2]{%
        \pgfpathmoveto{\pgfpoint{\dimexpr##1bp-2.57bp\relax}{##2bp}}
        \pgfpathlineto{\pgfpoint{\dimexpr##1bp+2.57bp\relax}{##2bp}}
        \pgfpathmoveto{\pgfpoint{##1bp}{\dimexpr##2bp-2.57bp\relax}}
        \pgfpathlineto{\pgfpoint{##1bp}{\dimexpr##2bp+2.57bp\relax}}
        \pgfusepath{stroke}}
      \input{figures/toy8_native_data/centers.tex}%
    \end{scope}
    \draw[toyborder,line width=0.79bp] (0,0) rectangle (80,80);
  \end{scope}%
}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp,text=toyink,
  font=\fontsize{12}{14}\selectfont, every node/.style={inner sep=0pt}]
% Use the natural content bounds so the complete figure fills the text width.
\foreach \method/\base/\rowname in {nextgan/244/NextGAN,logistic/30/GAN}{
  \pgfmathsetmacro{\panelbase}{\base+82}
  \foreach \step/\col/\stepk in {0/0/0,1000/1/1,5000/2/5,10000/3/10,20000/4/20,30000/5/30}{
    \pgfmathsetmacro{\panelx}{58+98*\col}
    \toySnapshot{\panelx}{\panelbase}{\method}{\step}
    \node[anchor=south] at (\panelx+40,\panelbase+82)
      {Iter \pgfmathprintnumber[1000 sep={\,}]{\step}};
    % Curves have an opaque background, so the connector is visible only
    % between the snapshot and its corresponding position on the time axis.
    \draw[toyorange,opacity=0.56,line width=0.55bp]
      (\panelx+40,\panelbase) -- ({58+668*(\stepk/30)},\base);
  }
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (646,\panelbase) {\usebox{\toydarktarget}};
  \draw[toyborder,line width=0.79bp] (646,\panelbase) rectangle (726,\panelbase+80);
  \node[anchor=south] at (686,\panelbase+82) {Target};
  \node[rotate=90,font=\bfseries\fontsize{14}{16}\selectfont] at (10,\base+91) {\rowname};
  \begin{axis}[
    at={(58bp,\base bp)},anchor=south west,scale only axis,
    width=668bp,height=48bp,
    xmin=0,xmax=30000,ymin=-0.1,ymax=8.15,
    axis background/.style={fill=white},
    axis lines=left,axis line style={toyborder,line width=0.65bp},
    xtick={0,5000,10000,15000,20000,25000,30000},
    xticklabels={0,5000,10000,15000,20000,25000,30000},
    ytick={0,2,4,6,8},tick align=outside,tick style={toyborder},
    tick label style={font=\fontsize{12}{14}\selectfont,text=toyink},
    grid=major,xmajorgrids=false,grid style={toygrid,line width=0.6bp},
    % The caption defines mode imbalance; omit repeated vertical titles.
    xlabel={Generator iteration},
    label style={font=\fontsize{12}{14}\selectfont},
    xlabel style={at={(axis description cs:0.5,-0.33)},anchor=north},
    scaled ticks=false,clip marker paths=true,
  ]
    \addplot[draw=none,fill=toyblue,fill opacity=0.07]
      table[col sep=comma,x=step,y=mode_imbalance]
      {figures/toy8_evolution_\method_metrics.csv}\closedcycle;
    \addplot[toyblue,line width=1.25bp]
      table[col sep=comma,x=step,y=mode_imbalance]
      {figures/toy8_evolution_\method_metrics.csv};
    \addplot[only marks,mark=*,mark size=1.65bp,
      mark options={fill=toyorange,draw=white,line width=0.35bp},
      x filter/.code={\ifnum\coordindex=0\else\ifnum\coordindex=1\else\ifnum\coordindex=5\else\ifnum\coordindex=10\else\ifnum\coordindex=20\else\ifnum\coordindex=30\else\def\pgfmathresult{nan}\fi\fi\fi\fi\fi\fi},
      filter discard warning=false,unbounded coords=discard]
      table[col sep=comma,x=step,y=mode_imbalance]
      {figures/toy8_evolution_\method_metrics.csv};
  \end{axis}
}
\node[anchor=north] at (392,-8) {\textcolor{toyblue}{blue: target}\quad\textcolor{toyorange}{orange: generated}\quad lower is better};
\end{tikzpicture}%
}
\endgroup

